GritNet: Student Performance Prediction with Deep Learning

Student performance prediction - where a machine forecasts the future performance of students as they interact with online coursework - is a challenging problem. Reliable early-stage predictions of a student's future performance could be critical to facilitate timely educational interventions during a course. However, very few prior studies have explored this problem from a deep learning perspective. In this paper, we recast the student performance prediction problem as a sequential event prediction problem and propose a new deep learning based algorithm, termed GritNet, which builds upon the bidirectional long short term memory (BLSTM). Our results, from real Udacity students' graduation predictions, show that the GritNet not only consistently outperforms the standard logistic-regression based method, but that improvements are substantially pronounced in the first few weeks when accurate predictions are most challenging.

==> androidnd_results.tikz <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={Weeks into ND-B}, 
    ylabel={Mean AUC [\%]},
    xmin=0.5, xmax=8.5, xtick={1,2,...,7,8}, 
%    ymin=75, ymax=100, ytick={75,80,85,...,95,100},
    ymin=65, ymax=100, ytick={65,70,...,95,100},
    xmajorgrids=true, 
    ymajorgrids=true, 
    grid style=dashed,
    label style={font=\tiny}, 
    tick label style={font=\tiny},  
    legend pos=south east,
    legend style={font=\small},
]

\addplot[color=red,mark=triangle,line width=0.8pt]
    coordinates {(1,87.8)
                (2,92.6)
                (3,94.4)
                (4,94.6)
                (5,95.0)
                (6,95.7)
                (7,96.0)
                (8,96.3)};

\addplot[color=blue,mark=square,line width=0.8pt]
    coordinates {(1,83.8)
                (2,89.3)
                (3,89.4)
                (4,92.4)
                (5,91.6)
                (6,94.1)
                (7,94.2)
                (8,94.8)};

%\legend{GNET method1, LR baseline, random guess}
\legend{GritNet, Baseline}
\end{axis}

\end{tikzpicture}

==> data_length.tikz <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={Weeks into ND Programs}, 
    ylabel={Event Sequence Length},
    xmin=0.5, xmax=8.5, 
    ymin=0, ymax=3500,
    xtick={1,2,...,7,8}, 
    ytick={0,500,...,3000,3500},
    xmajorgrids=true, 
    ymajorgrids=true, 
    grid style=dashed,
    label style={font=\tiny}, 
    tick label style={font=\tiny},  
    legend pos=south east,
    legend style={font=\tiny}
]

\addplot[color=red,mark=triangle,line width=0.8pt]
    coordinates {(1,887)
                (2,1046)
                (3,1171)
                (4,1231)
                (5,1400)
                (6,1449)
                (7,1586)
                (8,1817)};

\addplot[color=blue,mark=square,line width=0.8pt]
    coordinates {(1,1190)
                (2,1223)
                (3,1292)
                (4,1528)
                (5,2066)
                (6,2302)
                (7,2824)
                (8,3255)};

\legend{ND-A Dataset, ND-B Dataset}
\end{axis}

\end{tikzpicture}

==> data_size.tikz <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={Weeks into ND Programs}, 
    ylabel={Number of Students},
    xmin=0.5, xmax=8.5, 
    ymin=0, ymax=9000,
    xtick={1,2,...,7,8}, 
    ytick={0,1000,...,8000,9000},
    xmajorgrids=true, 
    ymajorgrids=true, 
    grid style=dashed,
    label style={font=\tiny}, 
    tick label style={font=\tiny},  
    legend pos=south east,
    legend style={font=\tiny}
]

\addplot[color=red,mark=triangle,line width=0.8pt]
    coordinates {(1,1190)
                (2,1292)
                (3,1393)
                (4,1443)
                (5,1543)
                (6,1711)
                (7,1778)
                (8,1819)};

\addplot[color=blue,mark=square,line width=0.8pt]
    coordinates {(1,7542)
                (2,7659)
                (3,7705)
                (4,7932)
                (5,8048)
                (6,8133)
                (7,8188)
                (8,8236)};

\legend{ND-A Dataset, ND-B Dataset}
\end{axis}

\end{tikzpicture}

==> dmnd_results.tikz <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={Weeks into ND-A}, 
    ylabel={Mean AUC [\%]},
    xmin=0.5, xmax=8.5, xtick={1,2,...,7,8},
%    ymin=67.5, ymax=92.5, ytick={65,70,...,95,100},  
%    ymin=67, ymax=92, ytick={67,72,...,92,97},
%    ymin=68, ymax=93, ytick={68,73,...,93,98},
    ymin=65, ymax=100, ytick={65,70,...,95,100},
    xmajorgrids=true, 
    ymajorgrids=true, 
    grid style=dashed,
    label style={font=\tiny}, 
    tick label style={font=\tiny},  
    legend pos=south east,
    legend style={font=\small}
]

\addplot[color=red,mark=triangle,line width=0.8pt]
    coordinates {(1,73.6)
                (2,79.3)
                (3,83.0)
                (5,88.2)
                (6,89.1)
                (7,90.7)
                (8,91.6)};

\addplot[color=blue,mark=square,,line width=0.8pt]
    coordinates {(1,68.8)
                (2,76.0)
                (3,80.7)
                (4,83.7)
                (5,85.6)
                (6,87.9)
                (7,88.8)
                (8,89.8)};

\legend{GritNet, Baseline}
\end{axis}

\end{tikzpicture}

==> gritnet_arch.tikz <==
\usetikzlibrary{shapes.geometric, shapes.multipart, arrows, calc, positioning}

\tikzstyle{bw} = [rectangle, rounded corners, minimum width=1.25cm, minimum height=1cm,text centered, draw=black, fill=red!30]
\tikzstyle{fw} = [rectangle, rounded corners, minimum width=1.25cm, minimum height=1cm,text centered, draw=black, fill=blue!30]
\tikzstyle{emb} = [rectangle, minimum width=0.50cm, minimum height=0.75cm, text centered, draw=black, fill=green!40]
\tikzstyle{feat}=[rectangle split, rectangle split parts=2, rectangle split part fill={white!50, orange!50}, draw=black, thick]
\tikzstyle{cat}=[rectangle split, rectangle split parts=2, rectangle split part fill={blue!30, red!30}, draw=black, thick] %rectangle split horizontal = true
\tikzstyle{agg} = [rectangle, minimum width=1.5cm, minimum height=0.5cm,text centered, draw=black, fill=yellow!100]
\tikzstyle{fc} = [rectangle, minimum width=1.0cm, minimum height=0.5cm,text centered, draw=black, fill=black!30]
\tikzstyle{softmax} = [rectangle, minimum width=1.0cm, minimum height=0.5cm,text centered, draw=black, fill=magenta!50]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.5cm]

    \tikzstyle{every node}=[font=\small]

    \node (cat0) [cat, label={left:\textsc{C}oncatenate}]{};
    \node (cat1) [cat, right of=cat0, xshift=0.8cm] {};
    \node (cat2) [cat, right of=cat1, xshift=1.6cm] {};
    \node (dot_cat) at ($(cat1)!.5!(cat2)$) {\ldots};
    
    \node (agg) [agg, above of=cat1] {GMP};
    \node (fc) [fc, above of=agg, yshift=-0.5cm] {FC};
    \node (softmax) [softmax, above of=fc, yshift=-0.5cm] {Softmax};
    
    \node (bw0) [bw, below of=cat0, yshift=-0.4cm] {LSTM};
    \node (bw1) [bw, right of=bw0, xshift=0.8cm] {LSTM};
    \node (bw2) [bw, right of=bw1, xshift=1.6cm] {LSTM};
    \node (dot_bw) at ($(bw1)!.5!(bw2)$) {\ldots};
    
    \node (fw0) [fw, below of=bw0, yshift=-0.4cm] {LSTM};
    \node (fw1) [fw, right of=fw0, xshift=0.8cm] {LSTM};
    \node (fw2) [fw, right of=fw1, xshift=1.6cm] {LSTM};
    \node (dot_fw) at ($(fw1)!.5!(fw2)$) {\ldots};
    
    \node (emb0) [emb, below of=fw0, yshift=-0.1cm, label={left:\textsc{E}mbedding}] {};
    \node (emb1) [emb, right of=emb0, xshift=0.8cm] {};
    \node (emb2) [emb, right of=emb1, xshift=1.6cm] {};
    \node (dot_emb) at ($(emb1)!.5!(emb2)$) {\ldots};
    
    
    \node (feat0) [feat, below of=emb0, yshift=-0.1cm, label={left:\textsc{i}nput}] {};
    \node (feat1) [feat, right of=feat0, xshift=0.8cm] {};
    \node (feat2) [feat, right of=feat1, xshift=1.6cm] {};
    \node (dot_feat) at ($(feat1)!.5!(feat2)$) {\ldots};
    
    \draw [arrow] (agg) -- (fc);
    \draw [arrow] (fc) -- (softmax);
    
    \draw [arrow] (cat0.north) -- (agg);
    \draw [arrow] (cat1.north) -- (agg);
    \draw [arrow] (cat2.north) -- (agg);
    
    \draw [arrow] (bw0) -- (cat0);
    \draw [arrow] (bw1) -- (cat1);
    \draw [arrow] (bw2) -- (cat2);
    
    \draw [arrow] (bw2) -- (dot_bw);
    \draw [arrow] (dot_bw) -- (bw1);
    \draw [arrow] (bw1) -- (bw0);
    
    \draw [arrow] (fw0) -- (fw1);
    \draw [arrow] (fw0.north) to [out=15,in=-30] (cat0.east);
    \draw [arrow] (fw1) -- (dot_fw);
    \draw [arrow] (fw1.north) to [out=15,in=-30] (cat1.east);
    \draw [arrow] (dot_fw) -- (fw2);
    \draw [arrow] (fw2.north) to [out=15,in=-30] (cat2.east);
    
    \draw [arrow] (emb0) -- (fw0);
    \draw [arrow] (emb0.north) to [out=175,in=195] (bw0.south);
    \draw [arrow] (emb1) -- (fw1);
    \draw [arrow] (emb1.north) to [out=175,in=195] (bw1.south);
    \draw [arrow] (emb2) -- (fw2);
    \draw [arrow] (emb2.north) to [out=175,in=195] (bw2.south);
    
    \draw [arrow] (feat0) -- (emb0);
    \draw [arrow] (feat1) -- (emb1);
    \draw [arrow] (feat2) -- (emb2);

\end{tikzpicture}
